Attention Augmented ConvLSTM for Environment Prediction

Safe and proactive planning in robotic systems generally requires accurate predictions of the environment. Prior work on environment prediction applied video frame prediction techniques to bird's-eye view environment representations, such as occupancy grids. ConvLSTM-based frameworks used previously often result in significant blurring and vanishing of moving objects, thus hindering their applicability for use in safety-critical applications. In this work, we propose two extensions to the ConvLSTM to address these issues. We present the Temporal Attention Augmented ConvLSTM (TAAConvLSTM) and Self-Attention Augmented ConvLSTM (SAAConvLSTM) frameworks for spatiotemporal occupancy prediction, and demonstrate improved performance over baseline architectures on the real-world KITTI and Waymo datasets.

==> figures/IS.tex <==
% This file was created by tikzplotlib v0.9.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[
legend cell align={left},
legend style={font=\tiny, fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.65,0.99)}, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time steps},
xmin=5, xmax=24,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={IS},
ymin=5, ymax=32,
ytick style={color=black}
]

\path [draw=red, fill=red, opacity=0.2]
(axis cs:1,1.89447783623823)
--(axis cs:1,1.81907007109524)
--(axis cs:2,2.44223103199743)
--(axis cs:3,3.23257857230245)
--(axis cs:4,4.07595548330975)
--(axis cs:5,4.95452502775932)
--(axis cs:6,5.82111752001513)
--(axis cs:7,6.75541723325966)
--(axis cs:8,7.65496130062388)
--(axis cs:9,8.68121485674306)
--(axis cs:10,9.66135332684356)
--(axis cs:11,10.6187004144163)
--(axis cs:12,11.6767698910154)
--(axis cs:13,12.7807568888274)
--(axis cs:14,13.8193677478788)
--(axis cs:15,14.8306684549727)
--(axis cs:16,15.8146428288978)
--(axis cs:17,16.7942819997788)
--(axis cs:18,17.8021418633307)
--(axis cs:19,18.7567665663462)
--(axis cs:20,19.7679475296905)
--(axis cs:21,20.7107173891591)
--(axis cs:22,21.6747120909269)
--(axis cs:23,22.5786454448045)
--(axis cs:24,23.5410000297154)
--(axis cs:24,24.5878526028272)
--(axis cs:24,24.5878526028272)
--(axis cs:23,23.5725603628887)
--(axis cs:22,22.6247525915709)
--(axis cs:21,21.6118294496224)
--(axis cs:20,20.6229233074828)
--(axis cs:19,19.5570028732649)
--(axis cs:18,18.5514610823796)
--(axis cs:17,17.4898594270081)
--(axis cs:16,16.4583143905128)
--(axis cs:15,15.4233918851401)
--(axis cs:14,14.3618069206958)
--(axis cs:13,13.2730926983299)
--(axis cs:12,12.1317663335963)
--(axis cs:11,11.0343747131544)
--(axis cs:10,10.0422326111675)
--(axis cs:9,9.03034427849724)
--(axis cs:8,7.96729092113)
--(axis cs:7,7.04315209321994)
--(axis cs:6,6.07808450640413)
--(axis cs:5,5.18523848386589)
--(axis cs:4,4.27111439788467)
--(axis cs:3,3.38697255516829)
--(axis cs:2,2.56011624370809)
--(axis cs:1,1.89447783623823)
--cycle;

\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}]
table {%
1 1.85677395366674
2 2.50117363785276
3 3.30977556373537
4 4.17353494059721
5 5.0698817558126
6 5.94960101320963
7 6.8992846632398
8 7.81112611087694
9 8.85577956762015
10 9.85179296900552
11 10.8265375637854
12 11.9042681123058
13 13.0269247935786
14 14.0905873342873
15 15.1270301700564
16 16.1364786097053
17 17.1420707133935
18 18.1768014728552
19 19.1568847198055
20 20.1954354185867
21 21.1612734193907
22 22.1497323412489
23 23.0756029038466
24 24.0644263162713
};
\addlegendentry{TAAConvLSTM (ours) $H_{a}=4$ $N_{h}=4$}

\path [draw=green!66!black, fill=green!66!black, opacity=0.2]
(axis cs:1,2.02494383282813)
--(axis cs:1,1.94445570816003)
--(axis cs:2,2.48807968555631)
--(axis cs:3,3.4091706438358)
--(axis cs:4,4.27191972920592)
--(axis cs:5,5.22247475310661)
--(axis cs:6,6.21866042651373)
--(axis cs:7,7.23530223768028)
--(axis cs:8,8.39217468633374)
--(axis cs:9,9.43050521217952)
--(axis cs:10,10.5046767252457)
--(axis cs:11,11.5354965232677)
--(axis cs:12,12.5854767480475)
--(axis cs:13,13.5753437756619)
--(axis cs:14,14.6076063791627)
--(axis cs:15,15.6212742057229)
--(axis cs:16,16.6523705356825)
--(axis cs:17,17.7146662785806)
--(axis cs:18,18.7815333430729)
--(axis cs:19,19.882190210626)
--(axis cs:20,20.9870270836208)
--(axis cs:21,22.1048990203854)
--(axis cs:22,23.1856422936672)
--(axis cs:23,24.4148693897835)
--(axis cs:24,25.5810824347039)
--(axis cs:24,26.6635147831054)
--(axis cs:24,26.6635147831054)
--(axis cs:23,25.4259310527659)
--(axis cs:22,24.1134380390616)
--(axis cs:21,22.969439258752)
--(axis cs:20,21.7970208017166)
--(axis cs:19,20.6405365141878)
--(axis cs:18,19.4844668251292)
--(axis cs:17,18.3717548346847)
--(axis cs:16,17.263595843771)
--(axis cs:15,16.1860336768238)
--(axis cs:14,15.1284176383491)
--(axis cs:13,14.0535669555011)
--(axis cs:12,13.0337879721652)
--(axis cs:11,11.9482765371241)
--(axis cs:10,10.8900078800591)
--(axis cs:9,9.7859149777036)
--(axis cs:8,8.72042195328108)
--(axis cs:7,7.53030031891038)
--(axis cs:6,6.48587651677797)
--(axis cs:5,5.46108669462788)
--(axis cs:4,4.48071124734284)
--(axis cs:3,3.57445301112914)
--(axis cs:2,2.6098925460026)
--(axis cs:1,2.02494383282813)
--cycle;

\addplot [semithick, green!66!black, mark=x, mark size=3, mark options={solid}]
table {%
1 1.98469977049408
2 2.54898611577945
3 3.49181182748247
4 4.37631548827438
5 5.34178072386725
6 6.35226847164585
7 7.38280127829533
8 8.55629831980741
9 9.60821009494156
10 10.6973423026524
11 11.7418865301959
12 12.8096323601063
13 13.8144553655815
14 14.8680120087559
15 15.9036539412733
16 16.9579831897268
17 18.0432105566327
18 19.133000084101
19 20.2613633624069
20 21.3920239426687
21 22.5371691395687
22 23.6495401663644
23 24.9204002212747
24 26.1222986089047
};
\addlegendentry{SAAConvLSTM (ours), $N_{h}=4$}

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:1,1.94041924210029)
--(axis cs:1,1.87647787689305)
--(axis cs:2,2.52248413366072)
--(axis cs:3,3.42226113099423)
--(axis cs:4,4.34039372217821)
--(axis cs:5,5.40155497632473)
--(axis cs:6,6.44616670819585)
--(axis cs:7,7.49990823173597)
--(axis cs:8,8.71095517346108)
--(axis cs:9,9.91926385313576)
--(axis cs:10,11.0936466981903)
--(axis cs:11,12.1690613745641)
--(axis cs:12,13.2172397819317)
--(axis cs:13,14.1756507501829)
--(axis cs:14,15.150903832376)
--(axis cs:15,16.1359103650044)
--(axis cs:16,17.0828804882494)
--(axis cs:17,18.0970012940923)
--(axis cs:18,19.1197794796164)
--(axis cs:19,20.1581869835928)
--(axis cs:20,21.2196825521986)
--(axis cs:21,22.327685460491)
--(axis cs:22,23.463814723392)
--(axis cs:23,24.5557836517475)
--(axis cs:24,25.6624779635857)
--(axis cs:24,26.7510623746069)
--(axis cs:24,26.7510623746069)
--(axis cs:23,25.5916758978281)
--(axis cs:22,24.4461113658989)
--(axis cs:21,23.2493647353283)
--(axis cs:20,22.0728538794603)
--(axis cs:19,20.9484885078503)
--(axis cs:18,19.8526645963374)
--(axis cs:17,18.7671052448736)
--(axis cs:16,17.7018951218399)
--(axis cs:15,16.7040891910307)
--(axis cs:14,15.6664394683274)
--(axis cs:13,14.6463137712637)
--(axis cs:12,13.6399873563855)
--(axis cs:11,12.5550138742351)
--(axis cs:10,11.4443542923672)
--(axis cs:9,10.2481185235191)
--(axis cs:8,9.01039032301842)
--(axis cs:7,7.7685624748999)
--(axis cs:6,6.69468716553824)
--(axis cs:5,5.627398280694)
--(axis cs:4,4.53269697779236)
--(axis cs:3,3.57586076586289)
--(axis cs:2,2.6314615931723)
--(axis cs:1,1.94041924210029)
--cycle;

\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
1 1.90844855949667
2 2.57697286341651
3 3.49906094842856
4 4.43654534998529
5 5.51447662850936
6 6.57042693686704
7 7.63423535331794
8 8.86067274823975
9 10.0836911883274
10 11.2690004952787
11 12.3620376243996
12 13.4286135691586
13 14.4109822607233
14 15.4086716503517
15 16.4199997780175
16 17.3923878050447
17 18.432053269483
18 19.4862220379769
19 20.5533377457216
20 21.6462682158295
21 22.7885250979096
22 23.9549630446455
23 25.0737297747878
24 26.2067701690963
};
\addlegendentry{PredNet}

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:1,2.13868308446778)
--(axis cs:1,2.06776741731049)
--(axis cs:2,2.93202581321827)
--(axis cs:3,3.9144869143886)
--(axis cs:4,5.02083311245296)
--(axis cs:5,6.19692468150889)
--(axis cs:6,7.44638987773716)
--(axis cs:7,8.77325699681181)
--(axis cs:8,10.1050908049179)
--(axis cs:9,11.3153152252681)
--(axis cs:10,12.545828063438)
--(axis cs:11,13.6426700444683)
--(axis cs:12,14.7529890958211)
--(axis cs:13,15.9967253817331)
--(axis cs:14,17.2855103271019)
--(axis cs:15,18.5096926041228)
--(axis cs:16,19.8126623679501)
--(axis cs:17,21.0941527983108)
--(axis cs:18,22.3333408123168)
--(axis cs:19,23.6525792949375)
--(axis cs:20,25.1031661642872)
--(axis cs:21,26.6376928462383)
--(axis cs:22,28.1800943510102)
--(axis cs:23,29.6543811953517)
--(axis cs:24,31.1577659537419)
--(axis cs:24,31.9727811616788)
--(axis cs:24,31.9727811616788)
--(axis cs:23,30.4298137107214)
--(axis cs:22,28.9304530982747)
--(axis cs:21,27.3773514763643)
--(axis cs:20,25.8208202513614)
--(axis cs:19,24.3482275977678)
--(axis cs:18,23.0102357074191)
--(axis cs:17,21.7461760991792)
--(axis cs:16,20.4554594426512)
--(axis cs:15,19.1181715986389)
--(axis cs:14,17.8815864300892)
--(axis cs:13,16.552373684553)
--(axis cs:12,15.2864169302321)
--(axis cs:11,14.1307671490181)
--(axis cs:10,13.0086103767334)
--(axis cs:9,11.7216596813901)
--(axis cs:8,10.484461834363)
--(axis cs:7,9.11296802634424)
--(axis cs:6,7.74404494425942)
--(axis cs:5,6.44604319486789)
--(axis cs:4,5.22988355859373)
--(axis cs:3,4.07233607515445)
--(axis cs:2,3.04522699587166)
--(axis cs:1,2.13868308446778)
--cycle;

\addplot [semithick, color1, mark=+, mark size=3, mark options={solid}]
table {%
1 2.10322525088914
2 2.98862640454496
3 3.99341149477152
4 5.12535833552334
5 6.32148393818839
6 7.59521741099829
7 8.94311251157803
8 10.2947763196405
9 11.5184874533291
10 12.7772192200857
11 13.8867185967432
12 15.0197030130266
13 16.2745495331431
14 17.5835483785956
15 18.8139321013808
16 20.1340609053007
17 21.420164448745
18 22.6717882598679
19 24.0004034463527
20 25.4619932078243
21 27.0075221613013
22 28.5552737246424
23 30.0420974530366
24 31.5652735577104
};
\addlegendentry{PredRNN++}
\end{axis}
\end{tikzpicture}


==> figures/IS_MOBBM.tex <==
% This file was created by tikzplotlib v0.9.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=7pt}, width=1.0\linewidth]

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.501960784313725,0,0.501960784313725}

\nextgroupplot[
width=\linewidth,
height=4.5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,-1.9)}, draw=white!80!black, font={\scriptsize}, legend columns=2, /tikz/every even column/.append style={column sep=0.4cm}, anchor=south},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={},
xmin=5, xmax=24,
xtick style={color=black},
ticklabel style = {font=\scriptsize},
y grid style={white!69.0196078431373!black},
ylabel={\small MOBBM},
ymin=0, ymax=0.6,
ytick style={color=black},
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5,},
xtick={5,10,15,20},
xticklabels={,,,}
]

\path [draw=red, fill=red, opacity=0.2]
(axis cs:1,0.819258101166346)
--(axis cs:1,0.608776695662555)
--(axis cs:2,0.54314693080514)
--(axis cs:3,0.45757535756837)
--(axis cs:4,0.395889495914936)
--(axis cs:5,0.343200052904557)
--(axis cs:6,0.294500792368489)
--(axis cs:7,0.269199614013653)
--(axis cs:8,0.243152020961165)
--(axis cs:9,0.219153939000259)
--(axis cs:10,0.203978564525392)
--(axis cs:11,0.1931580249639)
--(axis cs:12,0.207223373725862)
--(axis cs:13,0.233334356246771)
--(axis cs:14,0.264257167675301)
--(axis cs:15,0.28735552926918)
--(axis cs:16,0.313128554015402)
--(axis cs:17,0.342459441494281)
--(axis cs:18,0.350142650176131)
--(axis cs:19,0.329794706326916)
--(axis cs:20,0.282436293500382)
--(axis cs:21,0.217006873061181)
--(axis cs:22,0.146196643163332)
--(axis cs:23,0.0969705698196203)
--(axis cs:24,0.061985535461908)
--(axis cs:24,0.101426629415697)
--(axis cs:24,0.101426629415697)
--(axis cs:23,0.155005500502413)
--(axis cs:22,0.218618329777958)
--(axis cs:21,0.314992162251965)
--(axis cs:20,0.406900787555999)
--(axis cs:19,0.469219238941083)
--(axis cs:18,0.504442648991069)
--(axis cs:17,0.499493744463985)
--(axis cs:16,0.467693611270265)
--(axis cs:15,0.431526543631037)
--(axis cs:14,0.397654767641438)
--(axis cs:13,0.356247633785472)
--(axis cs:12,0.317878535091395)
--(axis cs:11,0.296240437762829)
--(axis cs:10,0.308195054147153)
--(axis cs:9,0.327103183553)
--(axis cs:8,0.357698955487522)
--(axis cs:7,0.387839421689117)
--(axis cs:6,0.418602626520792)
--(axis cs:5,0.476592374323333)
--(axis cs:4,0.544321083907537)
--(axis cs:3,0.620823928997145)
--(axis cs:2,0.732457846255252)
--(axis cs:1,0.819258101166346)
--cycle;

\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}]
table {%
1 0.714017398414451
2 0.637802388530196
3 0.539199643282758
4 0.470105289911237
5 0.409896213613945
6 0.35655170944464
7 0.328519517851385
8 0.300425488224344
9 0.27312856127663
10 0.256086809336272
11 0.244699231363365
12 0.262550954408628
13 0.294790995016122
14 0.330955967658369
15 0.359441036450108
16 0.390411082642834
17 0.420976592979133
18 0.4272926495836
19 0.399506972634
20 0.344668540528191
21 0.265999517656573
22 0.182407486470645
23 0.125988035161017
24 0.0817060824388027
};
\addlegendentry{TAAConvLSTM (ours)} % $H_{a}=4$ $N_{h}=4$}

\path [draw=green!66!black, fill=green!66!black, opacity=0.2]
(axis cs:1,0.788732423204761)
--(axis cs:1,0.588966656431889)
--(axis cs:2,0.541238371340658)
--(axis cs:3,0.473799106547029)
--(axis cs:4,0.420857911377351)
--(axis cs:5,0.374675250152433)
--(axis cs:6,0.333299564039507)
--(axis cs:7,0.299361670321247)
--(axis cs:8,0.264742495461903)
--(axis cs:9,0.242237632856707)
--(axis cs:10,0.207277255338445)
--(axis cs:11,0.179169718905461)
--(axis cs:12,0.159288031999253)
--(axis cs:13,0.145332099411563)
--(axis cs:14,0.143152500221426)
--(axis cs:15,0.154212037249715)
--(axis cs:16,0.172870502932865)
--(axis cs:17,0.202878974439426)
--(axis cs:18,0.220510463690884)
--(axis cs:19,0.230682649952491)
--(axis cs:20,0.236984424803643)
--(axis cs:21,0.218348186828905)
--(axis cs:22,0.192107840523777)
--(axis cs:23,0.159681432041515)
--(axis cs:24,0.128255480828416)
--(axis cs:24,0.202410773631278)
--(axis cs:24,0.202410773631278)
--(axis cs:23,0.249831673482009)
--(axis cs:22,0.295471035023483)
--(axis cs:21,0.333525093217639)
--(axis cs:20,0.358272191408339)
--(axis cs:19,0.350084943845395)
--(axis cs:18,0.338819043503074)
--(axis cs:17,0.311401929258751)
--(axis cs:16,0.267056998736343)
--(axis cs:15,0.240507799058087)
--(axis cs:14,0.222831105408645)
--(axis cs:13,0.227544979874562)
--(axis cs:12,0.24623025692147)
--(axis cs:11,0.269117001552711)
--(axis cs:10,0.304098632067389)
--(axis cs:9,0.347892664301088)
--(axis cs:8,0.376199278787562)
--(axis cs:7,0.417921975165482)
--(axis cs:6,0.461641454464405)
--(axis cs:5,0.513051322881244)
--(axis cs:4,0.571648870614194)
--(axis cs:3,0.637382477153944)
--(axis cs:2,0.724434874523447)
--(axis cs:1,0.788732423204761)
--cycle;

\addplot [semithick, green!66!black, mark=x, mark size=3, mark options={solid}]
table {%
1 0.688849539818325
2 0.632836622932052
3 0.555590791850486
4 0.496253390995772
5 0.443863286516838
6 0.397470509251956
7 0.358641822743365
8 0.320470887124732
9 0.295065148578898
10 0.255687943702917
11 0.224143360229086
12 0.202759144460361
13 0.186438539643062
14 0.182991802815036
15 0.197359918153901
16 0.219963750834604
17 0.257140451849088
18 0.279664753596979
19 0.290383796898943
20 0.297628308105991
21 0.275936640023272
22 0.24378943777363
23 0.204756552761762
24 0.165333127229847
};
\addlegendentry{SAAConvLSTM (ours)} %, $N_{h}=4$}

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:1,0.858769073345935)
--(axis cs:1,0.638461490398501)
--(axis cs:2,0.612054830578217)
--(axis cs:3,0.52848907852192)
--(axis cs:4,0.472731401693919)
--(axis cs:5,0.405260712818479)
--(axis cs:6,0.367762722989414)
--(axis cs:7,0.324254259124048)
--(axis cs:8,0.304063381338259)
--(axis cs:9,0.266776524375119)
--(axis cs:10,0.247509567700861)
--(axis cs:11,0.226146391452913)
--(axis cs:12,0.200628912945636)
--(axis cs:13,0.181863988251508)
--(axis cs:14,0.16096553920747)
--(axis cs:15,0.150631615247022)
--(axis cs:16,0.142191885582785)
--(axis cs:17,0.137111640483119)
--(axis cs:18,0.138014539513514)
--(axis cs:19,0.139887349402495)
--(axis cs:20,0.141567232832173)
--(axis cs:21,0.137768120347018)
--(axis cs:22,0.130781781707554)
--(axis cs:23,0.118503279180023)
--(axis cs:24,0.103627726852656)
--(axis cs:24,0.16050173171359)
--(axis cs:24,0.16050173171359)
--(axis cs:23,0.182234327047414)
--(axis cs:22,0.201181409871609)
--(axis cs:21,0.212320123762264)
--(axis cs:20,0.218250809399035)
--(axis cs:19,0.214366750344734)
--(axis cs:18,0.21085713711629)
--(axis cs:17,0.207419257143503)
--(axis cs:16,0.211375189043683)
--(axis cs:15,0.221479218086189)
--(axis cs:14,0.237293571457361)
--(axis cs:13,0.261324723421723)
--(axis cs:12,0.28720982783938)
--(axis cs:11,0.320785565036046)
--(axis cs:10,0.349230237421522)
--(axis cs:9,0.377265838808625)
--(axis cs:8,0.426373564112059)
--(axis cs:7,0.451606368386789)
--(axis cs:6,0.504955376872806)
--(axis cs:5,0.5551379814856)
--(axis cs:4,0.641062253816134)
--(axis cs:3,0.712693984662901)
--(axis cs:2,0.820650627683313)
--(axis cs:1,0.858769073345935)
--cycle;

\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
1 0.748615281872218
2 0.716352729130765
3 0.62059153159241
4 0.556896827755026
5 0.48019934715204
6 0.43635904993111
7 0.387930313755418
8 0.365218472725159
9 0.322021181591872
10 0.298369902561191
11 0.27346597824448
12 0.243919370392508
13 0.221594355836616
14 0.199129555332416
15 0.186055416666606
16 0.176783537313234
17 0.172265448813311
18 0.174435838314902
19 0.177127049873614
20 0.179909021115604
21 0.175044122054641
22 0.165981595789581
23 0.150368803113719
24 0.132064729283123
};
\addlegendentry{PredNet}

\path [draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, opacity=0.2]
(axis cs:1,0.257095466587085)
--(axis cs:1,0.155463729928404)
--(axis cs:2,0.167470526195099)
--(axis cs:3,0.169861026157038)
--(axis cs:4,0.140957770747823)
--(axis cs:5,0.135754273411909)
--(axis cs:6,0.1290434991064)
--(axis cs:7,0.119872663602334)
--(axis cs:8,0.131001968834822)
--(axis cs:9,0.142363771340191)
--(axis cs:10,0.117050526699704)
--(axis cs:11,0.0895783052326148)
--(axis cs:12,0.0775708198674218)
--(axis cs:13,0.079220077552441)
--(axis cs:14,0.053435927626876)
--(axis cs:15,0.0391154857241227)
--(axis cs:16,0.0350172302079972)
--(axis cs:17,0.0376976101251927)
--(axis cs:18,0.0446681359530752)
--(axis cs:19,0.0469608873943871)
--(axis cs:20,0.0529163106289917)
--(axis cs:21,0.0653300942105099)
--(axis cs:22,0.0771834566640365)
--(axis cs:23,0.100808695380349)
--(axis cs:24,0.0871275349356645)
--(axis cs:24,0.151224111671377)
--(axis cs:24,0.151224111671377)
--(axis cs:23,0.172910146209455)
--(axis cs:22,0.138156710786226)
--(axis cs:21,0.1256785901478)
--(axis cs:20,0.106272231273716)
--(axis cs:19,0.0998908860166367)
--(axis cs:18,0.0878649470836139)
--(axis cs:17,0.0744771771765994)
--(axis cs:16,0.0673275720566048)
--(axis cs:15,0.0745777415664798)
--(axis cs:14,0.106298786476197)
--(axis cs:13,0.157173873217662)
--(axis cs:12,0.156655958061014)
--(axis cs:11,0.159802640437076)
--(axis cs:10,0.207656978690675)
--(axis cs:9,0.241810567266328)
--(axis cs:8,0.231370050874845)
--(axis cs:7,0.214586676007134)
--(axis cs:6,0.226988492406951)
--(axis cs:5,0.239557609283713)
--(axis cs:4,0.242840666817131)
--(axis cs:3,0.282246574201643)
--(axis cs:2,0.271831959040043)
--(axis cs:1,0.257095466587085)
--cycle;

\addplot [semithick, white!50.1960784313725!black]
table {%
1 0.206279598257745
2 0.219651242617571
3 0.22605380017934
4 0.191899218782477
5 0.187655941347811
6 0.178015995756675
7 0.167229669804734
8 0.181186009854833
9 0.192087169303259
10 0.162353752695189
11 0.124690472834845
12 0.117113388964218
13 0.118196975385052
14 0.0798673570515367
15 0.0568466136453013
16 0.051172401132301
17 0.056087393650896
18 0.0662665415183445
19 0.0734258867055119
20 0.0795942709513537
21 0.0955043421791551
22 0.107670083725131
23 0.136859420794902
24 0.119175823303521
};
\addlegendentry{CDNA}

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:1,0.697648260663167)
--(axis cs:1,0.510496516289596)
--(axis cs:2,0.410530908658752)
--(axis cs:3,0.35346120358995)
--(axis cs:4,0.319907467147443)
--(axis cs:5,0.303296711598186)
--(axis cs:6,0.280306390610482)
--(axis cs:7,0.262541720357949)
--(axis cs:8,0.241529863112223)
--(axis cs:9,0.214736216049073)
--(axis cs:10,0.188108385074162)
--(axis cs:11,0.169007318279944)
--(axis cs:12,0.159020460301638)
--(axis cs:13,0.151699774851384)
--(axis cs:14,0.150321223069395)
--(axis cs:15,0.15815728003778)
--(axis cs:16,0.167827614960151)
--(axis cs:17,0.186616105579907)
--(axis cs:18,0.198180862406473)
--(axis cs:19,0.210205810719006)
--(axis cs:20,0.218375319747329)
--(axis cs:21,0.196011468216758)
--(axis cs:22,0.151076148675342)
--(axis cs:23,0.102820979057128)
--(axis cs:24,0.0573126452961774)
--(axis cs:24,0.1049038110199)
--(axis cs:24,0.1049038110199)
--(axis cs:23,0.187995827919889)
--(axis cs:22,0.252270306271703)
--(axis cs:21,0.32137423277068)
--(axis cs:20,0.352576897931977)
--(axis cs:19,0.339923125257302)
--(axis cs:18,0.322629518710289)
--(axis cs:17,0.30899183353966)
--(axis cs:16,0.281493128549103)
--(axis cs:15,0.268578619022691)
--(axis cs:14,0.257800009887635)
--(axis cs:13,0.255556980290918)
--(axis cs:12,0.264392183537159)
--(axis cs:11,0.276178613438219)
--(axis cs:10,0.298294173249278)
--(axis cs:9,0.332686432286491)
--(axis cs:8,0.366213928053688)
--(axis cs:7,0.391005200682046)
--(axis cs:6,0.411141674451817)
--(axis cs:5,0.437267681751409)
--(axis cs:4,0.456622379341687)
--(axis cs:3,0.499110655914679)
--(axis cs:2,0.572980018366351)
--(axis cs:1,0.697648260663167)
--cycle;

\addplot [semithick, color1, mark=+, mark size=3, mark options={solid}]
table {%
1 0.604072388476381
2 0.491755463512552
3 0.426285929752315
4 0.388264923244565
5 0.370282196674798
6 0.345724032531149
7 0.326773460519997
8 0.303871895582956
9 0.273711324167782
10 0.24320127916172
11 0.222592965859081
12 0.211706321919398
13 0.203628377571151
14 0.204060616478515
15 0.213367949530235
16 0.224660371754627
17 0.247803969559784
18 0.260405190558381
19 0.275064467988154
20 0.285476108839653
21 0.258692850493719
22 0.201673227473522
23 0.145408403488509
24 0.0811082281580388
};
\addlegendentry{PredRNN++}


\nextgroupplot[
% legend cell align={left},
% legend style={font=\tiny, fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.65,0.99)}, draw=white!80!black},
width=\linewidth,
height=4.5cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\small Time Steps},
xmin=5, xmax=24,
ticklabel style = {font=\scriptsize},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\small IS},
ymin=5, ymax=32,
ytick style={color=black}
]

\path [draw=red, fill=red, opacity=0.2]
(axis cs:1,1.89447783623823)
--(axis cs:1,1.81907007109524)
--(axis cs:2,2.44223103199743)
--(axis cs:3,3.23257857230245)
--(axis cs:4,4.07595548330975)
--(axis cs:5,4.95452502775932)
--(axis cs:6,5.82111752001513)
--(axis cs:7,6.75541723325966)
--(axis cs:8,7.65496130062388)
--(axis cs:9,8.68121485674306)
--(axis cs:10,9.66135332684356)
--(axis cs:11,10.6187004144163)
--(axis cs:12,11.6767698910154)
--(axis cs:13,12.7807568888274)
--(axis cs:14,13.8193677478788)
--(axis cs:15,14.8306684549727)
--(axis cs:16,15.8146428288978)
--(axis cs:17,16.7942819997788)
--(axis cs:18,17.8021418633307)
--(axis cs:19,18.7567665663462)
--(axis cs:20,19.7679475296905)
--(axis cs:21,20.7107173891591)
--(axis cs:22,21.6747120909269)
--(axis cs:23,22.5786454448045)
--(axis cs:24,23.5410000297154)
--(axis cs:24,24.5878526028272)
--(axis cs:24,24.5878526028272)
--(axis cs:23,23.5725603628887)
--(axis cs:22,22.6247525915709)
--(axis cs:21,21.6118294496224)
--(axis cs:20,20.6229233074828)
--(axis cs:19,19.5570028732649)
--(axis cs:18,18.5514610823796)
--(axis cs:17,17.4898594270081)
--(axis cs:16,16.4583143905128)
--(axis cs:15,15.4233918851401)
--(axis cs:14,14.3618069206958)
--(axis cs:13,13.2730926983299)
--(axis cs:12,12.1317663335963)
--(axis cs:11,11.0343747131544)
--(axis cs:10,10.0422326111675)
--(axis cs:9,9.03034427849724)
--(axis cs:8,7.96729092113)
--(axis cs:7,7.04315209321994)
--(axis cs:6,6.07808450640413)
--(axis cs:5,5.18523848386589)
--(axis cs:4,4.27111439788467)
--(axis cs:3,3.38697255516829)
--(axis cs:2,2.56011624370809)
--(axis cs:1,1.89447783623823)
--cycle;

\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}]
table {%
1 1.85677395366674
2 2.50117363785276
3 3.30977556373537
4 4.17353494059721
5 5.0698817558126
6 5.94960101320963
7 6.8992846632398
8 7.81112611087694
9 8.85577956762015
10 9.85179296900552
11 10.8265375637854
12 11.9042681123058
13 13.0269247935786
14 14.0905873342873
15 15.1270301700564
16 16.1364786097053
17 17.1420707133935
18 18.1768014728552
19 19.1568847198055
20 20.1954354185867
21 21.1612734193907
22 22.1497323412489
23 23.0756029038466
24 24.0644263162713
};

\path [draw=green!66!black, fill=green!66!black, opacity=0.2]
(axis cs:1,2.02494383282813)
--(axis cs:1,1.94445570816003)
--(axis cs:2,2.48807968555631)
--(axis cs:3,3.4091706438358)
--(axis cs:4,4.27191972920592)
--(axis cs:5,5.22247475310661)
--(axis cs:6,6.21866042651373)
--(axis cs:7,7.23530223768028)
--(axis cs:8,8.39217468633374)
--(axis cs:9,9.43050521217952)
--(axis cs:10,10.5046767252457)
--(axis cs:11,11.5354965232677)
--(axis cs:12,12.5854767480475)
--(axis cs:13,13.5753437756619)
--(axis cs:14,14.6076063791627)
--(axis cs:15,15.6212742057229)
--(axis cs:16,16.6523705356825)
--(axis cs:17,17.7146662785806)
--(axis cs:18,18.7815333430729)
--(axis cs:19,19.882190210626)
--(axis cs:20,20.9870270836208)
--(axis cs:21,22.1048990203854)
--(axis cs:22,23.1856422936672)
--(axis cs:23,24.4148693897835)
--(axis cs:24,25.5810824347039)
--(axis cs:24,26.6635147831054)
--(axis cs:24,26.6635147831054)
--(axis cs:23,25.4259310527659)
--(axis cs:22,24.1134380390616)
--(axis cs:21,22.969439258752)
--(axis cs:20,21.7970208017166)
--(axis cs:19,20.6405365141878)
--(axis cs:18,19.4844668251292)
--(axis cs:17,18.3717548346847)
--(axis cs:16,17.263595843771)
--(axis cs:15,16.1860336768238)
--(axis cs:14,15.1284176383491)
--(axis cs:13,14.0535669555011)
--(axis cs:12,13.0337879721652)
--(axis cs:11,11.9482765371241)
--(axis cs:10,10.8900078800591)
--(axis cs:9,9.7859149777036)
--(axis cs:8,8.72042195328108)
--(axis cs:7,7.53030031891038)
--(axis cs:6,6.48587651677797)
--(axis cs:5,5.46108669462788)
--(axis cs:4,4.48071124734284)
--(axis cs:3,3.57445301112914)
--(axis cs:2,2.6098925460026)
--(axis cs:1,2.02494383282813)
--cycle;

\addplot [semithick, green!66!black, mark=x, mark size=3, mark options={solid}]
table {%
1 1.98469977049408
2 2.54898611577945
3 3.49181182748247
4 4.37631548827438
5 5.34178072386725
6 6.35226847164585
7 7.38280127829533
8 8.55629831980741
9 9.60821009494156
10 10.6973423026524
11 11.7418865301959
12 12.8096323601063
13 13.8144553655815
14 14.8680120087559
15 15.9036539412733
16 16.9579831897268
17 18.0432105566327
18 19.133000084101
19 20.2613633624069
20 21.3920239426687
21 22.5371691395687
22 23.6495401663644
23 24.9204002212747
24 26.1222986089047
};

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:1,1.94041924210029)
--(axis cs:1,1.87647787689305)
--(axis cs:2,2.52248413366072)
--(axis cs:3,3.42226113099423)
--(axis cs:4,4.34039372217821)
--(axis cs:5,5.40155497632473)
--(axis cs:6,6.44616670819585)
--(axis cs:7,7.49990823173597)
--(axis cs:8,8.71095517346108)
--(axis cs:9,9.91926385313576)
--(axis cs:10,11.0936466981903)
--(axis cs:11,12.1690613745641)
--(axis cs:12,13.2172397819317)
--(axis cs:13,14.1756507501829)
--(axis cs:14,15.150903832376)
--(axis cs:15,16.1359103650044)
--(axis cs:16,17.0828804882494)
--(axis cs:17,18.0970012940923)
--(axis cs:18,19.1197794796164)
--(axis cs:19,20.1581869835928)
--(axis cs:20,21.2196825521986)
--(axis cs:21,22.327685460491)
--(axis cs:22,23.463814723392)
--(axis cs:23,24.5557836517475)
--(axis cs:24,25.6624779635857)
--(axis cs:24,26.7510623746069)
--(axis cs:24,26.7510623746069)
--(axis cs:23,25.5916758978281)
--(axis cs:22,24.4461113658989)
--(axis cs:21,23.2493647353283)
--(axis cs:20,22.0728538794603)
--(axis cs:19,20.9484885078503)
--(axis cs:18,19.8526645963374)
--(axis cs:17,18.7671052448736)
--(axis cs:16,17.7018951218399)
--(axis cs:15,16.7040891910307)
--(axis cs:14,15.6664394683274)
--(axis cs:13,14.6463137712637)
--(axis cs:12,13.6399873563855)
--(axis cs:11,12.5550138742351)
--(axis cs:10,11.4443542923672)
--(axis cs:9,10.2481185235191)
--(axis cs:8,9.01039032301842)
--(axis cs:7,7.7685624748999)
--(axis cs:6,6.69468716553824)
--(axis cs:5,5.627398280694)
--(axis cs:4,4.53269697779236)
--(axis cs:3,3.57586076586289)
--(axis cs:2,2.6314615931723)
--(axis cs:1,1.94041924210029)
--cycle;

\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
1 1.90844855949667
2 2.57697286341651
3 3.49906094842856
4 4.43654534998529
5 5.51447662850936
6 6.57042693686704
7 7.63423535331794
8 8.86067274823975
9 10.0836911883274
10 11.2690004952787
11 12.3620376243996
12 13.4286135691586
13 14.4109822607233
14 15.4086716503517
15 16.4199997780175
16 17.3923878050447
17 18.432053269483
18 19.4862220379769
19 20.5533377457216
20 21.6462682158295
21 22.7885250979096
22 23.9549630446455
23 25.0737297747878
24 26.2067701690963
};

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:1,2.13868308446778)
--(axis cs:1,2.06776741731049)
--(axis cs:2,2.93202581321827)
--(axis cs:3,3.9144869143886)
--(axis cs:4,5.02083311245296)
--(axis cs:5,6.19692468150889)
--(axis cs:6,7.44638987773716)
--(axis cs:7,8.77325699681181)
--(axis cs:8,10.1050908049179)
--(axis cs:9,11.3153152252681)
--(axis cs:10,12.545828063438)
--(axis cs:11,13.6426700444683)
--(axis cs:12,14.7529890958211)
--(axis cs:13,15.9967253817331)
--(axis cs:14,17.2855103271019)
--(axis cs:15,18.5096926041228)
--(axis cs:16,19.8126623679501)
--(axis cs:17,21.0941527983108)
--(axis cs:18,22.3333408123168)
--(axis cs:19,23.6525792949375)
--(axis cs:20,25.1031661642872)
--(axis cs:21,26.6376928462383)
--(axis cs:22,28.1800943510102)
--(axis cs:23,29.6543811953517)
--(axis cs:24,31.1577659537419)
--(axis cs:24,31.9727811616788)
--(axis cs:24,31.9727811616788)
--(axis cs:23,30.4298137107214)
--(axis cs:22,28.9304530982747)
--(axis cs:21,27.3773514763643)
--(axis cs:20,25.8208202513614)
--(axis cs:19,24.3482275977678)
--(axis cs:18,23.0102357074191)
--(axis cs:17,21.7461760991792)
--(axis cs:16,20.4554594426512)
--(axis cs:15,19.1181715986389)
--(axis cs:14,17.8815864300892)
--(axis cs:13,16.552373684553)
--(axis cs:12,15.2864169302321)
--(axis cs:11,14.1307671490181)
--(axis cs:10,13.0086103767334)
--(axis cs:9,11.7216596813901)
--(axis cs:8,10.484461834363)
--(axis cs:7,9.11296802634424)
--(axis cs:6,7.74404494425942)
--(axis cs:5,6.44604319486789)
--(axis cs:4,5.22988355859373)
--(axis cs:3,4.07233607515445)
--(axis cs:2,3.04522699587166)
--(axis cs:1,2.13868308446778)
--cycle;

\addplot [semithick, color1, mark=+, mark size=3, mark options={solid}]
table {%
1 2.10322525088914
2 2.98862640454496
3 3.99341149477152
4 5.12535833552334
5 6.32148393818839
6 7.59521741099829
7 8.94311251157803
8 10.2947763196405
9 11.5184874533291
10 12.7772192200857
11 13.8867185967432
12 15.0197030130266
13 16.2745495331431
14 17.5835483785956
15 18.8139321013808
16 20.1340609053007
17 21.420164448745
18 22.6717882598679
19 24.0004034463527
20 25.4619932078243
21 27.0075221613013
22 28.5552737246424
23 30.0420974530366
24 31.5652735577104
};

\end{groupplot}

\end{tikzpicture}

==> figures/MOBBM.tex <==
% This file was created by tikzplotlib v0.9.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.65,0.99)}, draw=white!80!black, font={\tiny}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time steps},
xmin=5, xmax=24,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={MOBBM},
ymin=0, ymax=0.6,
ytick style={color=black},
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:1,0.819258101166346)
--(axis cs:1,0.608776695662555)
--(axis cs:2,0.54314693080514)
--(axis cs:3,0.45757535756837)
--(axis cs:4,0.395889495914936)
--(axis cs:5,0.343200052904557)
--(axis cs:6,0.294500792368489)
--(axis cs:7,0.269199614013653)
--(axis cs:8,0.243152020961165)
--(axis cs:9,0.219153939000259)
--(axis cs:10,0.203978564525392)
--(axis cs:11,0.1931580249639)
--(axis cs:12,0.207223373725862)
--(axis cs:13,0.233334356246771)
--(axis cs:14,0.264257167675301)
--(axis cs:15,0.28735552926918)
--(axis cs:16,0.313128554015402)
--(axis cs:17,0.342459441494281)
--(axis cs:18,0.350142650176131)
--(axis cs:19,0.329794706326916)
--(axis cs:20,0.282436293500382)
--(axis cs:21,0.217006873061181)
--(axis cs:22,0.146196643163332)
--(axis cs:23,0.0969705698196203)
--(axis cs:24,0.061985535461908)
--(axis cs:24,0.101426629415697)
--(axis cs:24,0.101426629415697)
--(axis cs:23,0.155005500502413)
--(axis cs:22,0.218618329777958)
--(axis cs:21,0.314992162251965)
--(axis cs:20,0.406900787555999)
--(axis cs:19,0.469219238941083)
--(axis cs:18,0.504442648991069)
--(axis cs:17,0.499493744463985)
--(axis cs:16,0.467693611270265)
--(axis cs:15,0.431526543631037)
--(axis cs:14,0.397654767641438)
--(axis cs:13,0.356247633785472)
--(axis cs:12,0.317878535091395)
--(axis cs:11,0.296240437762829)
--(axis cs:10,0.308195054147153)
--(axis cs:9,0.327103183553)
--(axis cs:8,0.357698955487522)
--(axis cs:7,0.387839421689117)
--(axis cs:6,0.418602626520792)
--(axis cs:5,0.476592374323333)
--(axis cs:4,0.544321083907537)
--(axis cs:3,0.620823928997145)
--(axis cs:2,0.732457846255252)
--(axis cs:1,0.819258101166346)
--cycle;

\path [draw=green!66!black, fill=green!66!black, opacity=0.2]
(axis cs:1,0.788732423204761)
--(axis cs:1,0.588966656431889)
--(axis cs:2,0.541238371340658)
--(axis cs:3,0.473799106547029)
--(axis cs:4,0.420857911377351)
--(axis cs:5,0.374675250152433)
--(axis cs:6,0.333299564039507)
--(axis cs:7,0.299361670321247)
--(axis cs:8,0.264742495461903)
--(axis cs:9,0.242237632856707)
--(axis cs:10,0.207277255338445)
--(axis cs:11,0.179169718905461)
--(axis cs:12,0.159288031999253)
--(axis cs:13,0.145332099411563)
--(axis cs:14,0.143152500221426)
--(axis cs:15,0.154212037249715)
--(axis cs:16,0.172870502932865)
--(axis cs:17,0.202878974439426)
--(axis cs:18,0.220510463690884)
--(axis cs:19,0.230682649952491)
--(axis cs:20,0.236984424803643)
--(axis cs:21,0.218348186828905)
--(axis cs:22,0.192107840523777)
--(axis cs:23,0.159681432041515)
--(axis cs:24,0.128255480828416)
--(axis cs:24,0.202410773631278)
--(axis cs:24,0.202410773631278)
--(axis cs:23,0.249831673482009)
--(axis cs:22,0.295471035023483)
--(axis cs:21,0.333525093217639)
--(axis cs:20,0.358272191408339)
--(axis cs:19,0.350084943845395)
--(axis cs:18,0.338819043503074)
--(axis cs:17,0.311401929258751)
--(axis cs:16,0.267056998736343)
--(axis cs:15,0.240507799058087)
--(axis cs:14,0.222831105408645)
--(axis cs:13,0.227544979874562)
--(axis cs:12,0.24623025692147)
--(axis cs:11,0.269117001552711)
--(axis cs:10,0.304098632067389)
--(axis cs:9,0.347892664301088)
--(axis cs:8,0.376199278787562)
--(axis cs:7,0.417921975165482)
--(axis cs:6,0.461641454464405)
--(axis cs:5,0.513051322881244)
--(axis cs:4,0.571648870614194)
--(axis cs:3,0.637382477153944)
--(axis cs:2,0.724434874523447)
--(axis cs:1,0.788732423204761)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:1,0.858769073345935)
--(axis cs:1,0.638461490398501)
--(axis cs:2,0.612054830578217)
--(axis cs:3,0.52848907852192)
--(axis cs:4,0.472731401693919)
--(axis cs:5,0.405260712818479)
--(axis cs:6,0.367762722989414)
--(axis cs:7,0.324254259124048)
--(axis cs:8,0.304063381338259)
--(axis cs:9,0.266776524375119)
--(axis cs:10,0.247509567700861)
--(axis cs:11,0.226146391452913)
--(axis cs:12,0.200628912945636)
--(axis cs:13,0.181863988251508)
--(axis cs:14,0.16096553920747)
--(axis cs:15,0.150631615247022)
--(axis cs:16,0.142191885582785)
--(axis cs:17,0.137111640483119)
--(axis cs:18,0.138014539513514)
--(axis cs:19,0.139887349402495)
--(axis cs:20,0.141567232832173)
--(axis cs:21,0.137768120347018)
--(axis cs:22,0.130781781707554)
--(axis cs:23,0.118503279180023)
--(axis cs:24,0.103627726852656)
--(axis cs:24,0.16050173171359)
--(axis cs:24,0.16050173171359)
--(axis cs:23,0.182234327047414)
--(axis cs:22,0.201181409871609)
--(axis cs:21,0.212320123762264)
--(axis cs:20,0.218250809399035)
--(axis cs:19,0.214366750344734)
--(axis cs:18,0.21085713711629)
--(axis cs:17,0.207419257143503)
--(axis cs:16,0.211375189043683)
--(axis cs:15,0.221479218086189)
--(axis cs:14,0.237293571457361)
--(axis cs:13,0.261324723421723)
--(axis cs:12,0.28720982783938)
--(axis cs:11,0.320785565036046)
--(axis cs:10,0.349230237421522)
--(axis cs:9,0.377265838808625)
--(axis cs:8,0.426373564112059)
--(axis cs:7,0.451606368386789)
--(axis cs:6,0.504955376872806)
--(axis cs:5,0.5551379814856)
--(axis cs:4,0.641062253816134)
--(axis cs:3,0.712693984662901)
--(axis cs:2,0.820650627683313)
--(axis cs:1,0.858769073345935)
--cycle;

\path [draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, opacity=0.2]
(axis cs:1,0.257095466587085)
--(axis cs:1,0.155463729928404)
--(axis cs:2,0.167470526195099)
--(axis cs:3,0.169861026157038)
--(axis cs:4,0.140957770747823)
--(axis cs:5,0.135754273411909)
--(axis cs:6,0.1290434991064)
--(axis cs:7,0.119872663602334)
--(axis cs:8,0.131001968834822)
--(axis cs:9,0.142363771340191)
--(axis cs:10,0.117050526699704)
--(axis cs:11,0.0895783052326148)
--(axis cs:12,0.0775708198674218)
--(axis cs:13,0.079220077552441)
--(axis cs:14,0.053435927626876)
--(axis cs:15,0.0391154857241227)
--(axis cs:16,0.0350172302079972)
--(axis cs:17,0.0376976101251927)
--(axis cs:18,0.0446681359530752)
--(axis cs:19,0.0469608873943871)
--(axis cs:20,0.0529163106289917)
--(axis cs:21,0.0653300942105099)
--(axis cs:22,0.0771834566640365)
--(axis cs:23,0.100808695380349)
--(axis cs:24,0.0871275349356645)
--(axis cs:24,0.151224111671377)
--(axis cs:24,0.151224111671377)
--(axis cs:23,0.172910146209455)
--(axis cs:22,0.138156710786226)
--(axis cs:21,0.1256785901478)
--(axis cs:20,0.106272231273716)
--(axis cs:19,0.0998908860166367)
--(axis cs:18,0.0878649470836139)
--(axis cs:17,0.0744771771765994)
--(axis cs:16,0.0673275720566048)
--(axis cs:15,0.0745777415664798)
--(axis cs:14,0.106298786476197)
--(axis cs:13,0.157173873217662)
--(axis cs:12,0.156655958061014)
--(axis cs:11,0.159802640437076)
--(axis cs:10,0.207656978690675)
--(axis cs:9,0.241810567266328)
--(axis cs:8,0.231370050874845)
--(axis cs:7,0.214586676007134)
--(axis cs:6,0.226988492406951)
--(axis cs:5,0.239557609283713)
--(axis cs:4,0.242840666817131)
--(axis cs:3,0.282246574201643)
--(axis cs:2,0.271831959040043)
--(axis cs:1,0.257095466587085)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:1,0.697648260663167)
--(axis cs:1,0.510496516289596)
--(axis cs:2,0.410530908658752)
--(axis cs:3,0.35346120358995)
--(axis cs:4,0.319907467147443)
--(axis cs:5,0.303296711598186)
--(axis cs:6,0.280306390610482)
--(axis cs:7,0.262541720357949)
--(axis cs:8,0.241529863112223)
--(axis cs:9,0.214736216049073)
--(axis cs:10,0.188108385074162)
--(axis cs:11,0.169007318279944)
--(axis cs:12,0.159020460301638)
--(axis cs:13,0.151699774851384)
--(axis cs:14,0.150321223069395)
--(axis cs:15,0.15815728003778)
--(axis cs:16,0.167827614960151)
--(axis cs:17,0.186616105579907)
--(axis cs:18,0.198180862406473)
--(axis cs:19,0.210205810719006)
--(axis cs:20,0.218375319747329)
--(axis cs:21,0.196011468216758)
--(axis cs:22,0.151076148675342)
--(axis cs:23,0.102820979057128)
--(axis cs:24,0.0573126452961774)
--(axis cs:24,0.1049038110199)
--(axis cs:24,0.1049038110199)
--(axis cs:23,0.187995827919889)
--(axis cs:22,0.252270306271703)
--(axis cs:21,0.32137423277068)
--(axis cs:20,0.352576897931977)
--(axis cs:19,0.339923125257302)
--(axis cs:18,0.322629518710289)
--(axis cs:17,0.30899183353966)
--(axis cs:16,0.281493128549103)
--(axis cs:15,0.268578619022691)
--(axis cs:14,0.257800009887635)
--(axis cs:13,0.255556980290918)
--(axis cs:12,0.264392183537159)
--(axis cs:11,0.276178613438219)
--(axis cs:10,0.298294173249278)
--(axis cs:9,0.332686432286491)
--(axis cs:8,0.366213928053688)
--(axis cs:7,0.391005200682046)
--(axis cs:6,0.411141674451817)
--(axis cs:5,0.437267681751409)
--(axis cs:4,0.456622379341687)
--(axis cs:3,0.499110655914679)
--(axis cs:2,0.572980018366351)
--(axis cs:1,0.697648260663167)
--cycle;

\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}]
table {%
1 0.714017398414451
2 0.637802388530196
3 0.539199643282758
4 0.470105289911237
5 0.409896213613945
6 0.35655170944464
7 0.328519517851385
8 0.300425488224344
9 0.27312856127663
10 0.256086809336272
11 0.244699231363365
12 0.262550954408628
13 0.294790995016122
14 0.330955967658369
15 0.359441036450108
16 0.390411082642834
17 0.420976592979133
18 0.4272926495836
19 0.399506972634
20 0.344668540528191
21 0.265999517656573
22 0.182407486470645
23 0.125988035161017
24 0.0817060824388027
};
\addlegendentry{TAAConvLSTM (ours), $H_{a}=4$ $N_{h}=4$}
\addplot [semithick, green!66!black, mark=x, mark size=3, mark options={solid}]
table {%
1 0.688849539818325
2 0.632836622932052
3 0.555590791850486
4 0.496253390995772
5 0.443863286516838
6 0.397470509251956
7 0.358641822743365
8 0.320470887124732
9 0.295065148578898
10 0.255687943702917
11 0.224143360229086
12 0.202759144460361
13 0.186438539643062
14 0.182991802815036
15 0.197359918153901
16 0.219963750834604
17 0.257140451849088
18 0.279664753596979
19 0.290383796898943
20 0.297628308105991
21 0.275936640023272
22 0.24378943777363
23 0.204756552761762
24 0.165333127229847
};
\addlegendentry{SAAConvLSTM (ours), $N_{h}=4$}
\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
1 0.748615281872218
2 0.716352729130765
3 0.62059153159241
4 0.556896827755026
5 0.48019934715204
6 0.43635904993111
7 0.387930313755418
8 0.365218472725159
9 0.322021181591872
10 0.298369902561191
11 0.27346597824448
12 0.243919370392508
13 0.221594355836616
14 0.199129555332416
15 0.186055416666606
16 0.176783537313234
17 0.172265448813311
18 0.174435838314902
19 0.177127049873614
20 0.179909021115604
21 0.175044122054641
22 0.165981595789581
23 0.150368803113719
24 0.132064729283123
};
\addlegendentry{PredNet}
\addplot [semithick, white!50.1960784313725!black]
table {%
1 0.206279598257745
2 0.219651242617571
3 0.22605380017934
4 0.191899218782477
5 0.187655941347811
6 0.178015995756675
7 0.167229669804734
8 0.181186009854833
9 0.192087169303259
10 0.162353752695189
11 0.124690472834845
12 0.117113388964218
13 0.118196975385052
14 0.0798673570515367
15 0.0568466136453013
16 0.051172401132301
17 0.056087393650896
18 0.0662665415183445
19 0.0734258867055119
20 0.0795942709513537
21 0.0955043421791551
22 0.107670083725131
23 0.136859420794902
24 0.119175823303521
};
\addlegendentry{CDNA}
\addplot [semithick, color1, mark=+, mark size=3, mark options={solid}]
table {%
1 0.604072388476381
2 0.491755463512552
3 0.426285929752315
4 0.388264923244565
5 0.370282196674798
6 0.345724032531149
7 0.326773460519997
8 0.303871895582956
9 0.273711324167782
10 0.24320127916172
11 0.222592965859081
12 0.211706321919398
13 0.203628377571151
14 0.204060616478515
15 0.213367949530235
16 0.224660371754627
17 0.247803969559784
18 0.260405190558381
19 0.275064467988154
20 0.285476108839653
21 0.258692850493719
22 0.201673227473522
23 0.145408403488509
24 0.0811082281580388
};
\addlegendentry{PredRNN++}
\end{axis}

\end{tikzpicture}


==> figures/plot_Appendix.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{figure}[h]
\begin{center}
\begin{tikzpicture}[font=\tiny]
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\begin{axis}[
width=0.7\linewidth, height=150,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Timestep},
xmin=-0.2, xmax=26.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={IS},
ymin=-0.515700510865462, ymax=33.5054767454389,
ytick style={color=black}
]
\path [draw=color0, semithick]
(axis cs:1,1.03071663714837)
--(axis cs:1,1.06280870316554);

\path [draw=color0, semithick]
(axis cs:5,4.07951562517467)
--(axis cs:5,4.26765841325967);

\path [draw=color0, semithick]
(axis cs:10,8.67839188380044)
--(axis cs:10,9.01540608208393);

\path [draw=color0, semithick]
(axis cs:15,13.8085206556122)
--(axis cs:15,14.3328668616291);

\path [draw=color0, semithick]
(axis cs:20,18.7457706828745)
--(axis cs:20,19.5187036232417);

\path [draw=color0, semithick]
(axis cs:25,23.5242275462742)
--(axis cs:25,24.5356390419159);

\path [draw=color1, semithick]
(axis cs:1,1.04342758411551)
--(axis cs:1,1.07867278968176);

\path [draw=color1, semithick]
(axis cs:5,4.27977484908619)
--(axis cs:5,4.48122201573096);

\path [draw=color1, semithick]
(axis cs:10,9.42682534334014)
--(axis cs:10,9.76998044136738);

\path [draw=color1, semithick]
(axis cs:15,14.5959566285736)
--(axis cs:15,15.0995639774848);

\path [draw=color1, semithick]
(axis cs:20,19.8718167220199)
--(axis cs:20,20.6042836653249);

\path [draw=color1, semithick]
(axis cs:25,25.5618361301334)
--(axis cs:25,26.6078556784219);

\path [draw=color2, semithick]
(axis cs:1,1.11243483718062)
--(axis cs:1,1.14463012139477);

\path [draw=color2, semithick]
(axis cs:5,4.3483582737487)
--(axis cs:5,4.53396196007587);

\path [draw=color2, semithick]
(axis cs:10,9.91440248530473)
--(axis cs:10,10.2320759312493);

\path [draw=color2, semithick]
(axis cs:15,15.1392340060171)
--(axis cs:15,15.6377593087024);

\path [draw=color2, semithick]
(axis cs:20,20.1481596156006)
--(axis cs:20,20.9114048305707);

\path [draw=color2, semithick]
(axis cs:25,25.6459142451476)
--(axis cs:25,26.6975410354466);

\path [draw=color3, semithick]
(axis cs:1,1.3679569088531)
--(axis cs:1,1.40542147885044);

\path [draw=color3, semithick]
(axis cs:5,5.02435267761085)
--(axis cs:5,5.22636399343584);

\path [draw=color3, semithick]
(axis cs:10,11.3221564246832)
--(axis cs:10,11.714818481975);

\path [draw=color3, semithick]
(axis cs:15,17.2955458411238)
--(axis cs:15,17.8715509160673);

\path [draw=color3, semithick]
(axis cs:20,23.6642912026325)
--(axis cs:20,24.3365156900728);

\path [draw=color3, semithick]
(axis cs:25,31.1714875179957)
--(axis cs:25,31.959059597425);

\addplot [semithick, color0, mark options={solid}]
table {%
1 1.04676267015696
5 4.17358701921717
10 8.84689898294219
15 14.0706937586207
20 19.1322371530581
25 24.0299332940951
};
\addlegendentry{TAAConvLSTM}
\addplot [semithick, color1, mark options={solid}]
table {%
1 1.06105018689864
5 4.38049843240858
10 9.59840289235376
15 14.8477603030292
20 20.2380501936724
25 26.0848459042776
};
\addlegendentry{SAAConvLSTM}
\addplot [semithick, color2, mark options={solid}]
table {%
1 1.1285324792877
5 4.44116011691228
10 10.073239208277
15 15.3884966573597
20 20.5297822230856
25 26.1717276402971
};
\addlegendentry{PredNet}
\addplot [semithick, color3, mark options={solid}]
table {%
1 1.38668919385177
5 5.12535833552334
10 11.5184874533291
15 17.5835483785956
20 24.0004034463527
25 31.5652735577104
};
\addlegendentry{PredRNN++}
\end{axis}
\end{tikzpicture}
\caption{The plot shows the IS metric value versus the prediction horizon for a \SI{2.5}{\second} prediction horizon. The performance gap between our proposed TAAConvLSTM architecture and the baselines increases with longer time horizon predictions.}
\label{fig:IS_temporal}
\end{center}
\end{figure}



==> figures/plot_KITTI.tex <==
\begin{figure*}[h]
\begin{center}
\scalebox{0.85}{
\begin{tikzpicture} [font=\tiny]
\begin{groupplot}[
   group style={
      group name=left plots,
      group size=5 by 1,
      horizontal sep=0pt,
      x descriptions at=edge bottom},
   width=1.25cm,
   height=1.25cm,
   scale only axis,
   every axis title/.style={yshift=4pt, xshift=17.7pt}]

\nextgroupplot[
title={$t=-4$},
ylabel={\scalebox{.8}{Input}},
axis background/.style={fill=white!89.8039215686275!black},
axis line style={black},
xmajorgrids,
xmajorticks=false,
xmin=-0.5, xmax=127.5,
y dir=reverse,
ymajorgrids,
ymajorticks=false,
ymin=-0.5, ymax=127.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/KITTI_314-000.png};   
   
\nextgroupplot[
title={$t=-3$},
axis background/.style={fill=white!89.8039215686275!black},
axis line style={black},
xmajorgrids,
xmajorticks=false,
xmin=-0.5, xmax=127.5,
y dir=reverse,
ymajorgrids,
ymajorticks=false,
ymin=-0.5, ymax=127.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/KITTI_314-001.png};

\nextgroupplot[
title={$t=-2$},
axis background/.style={fill=white!89.8039215686275!black},
axis line style={black},
xmajorgrids,
xmajorticks=false,
xmin=-0.5, xmax=127.5,
y dir=reverse,
ymajorgrids,
ymajorticks=false,
ymin=-0.5, ymax=127.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/KITTI_314-002.png};

\nextgroupplot[
title={$t=-1$},
axis background/.style={fill=white!89.8039215686275!black},
axis line style={black},
xmajorgrids,
xmajorticks=false,
xmin=-0.5, xmax=127.5,
y dir=reverse,
ymajorgrids,
ymajorticks=false,
ymin=-0.5, ymax=127.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/KITTI_314-003.png};

\nextgroupplot[
title={$t=0$},
axis background/.style={fill=white!89.8039215686275!black},
axis line style={black},
xmajorgrids,
xmajorticks=false,
xmin=-0.5, xmax=127.5,
y dir=reverse,
ymajorgrids,
ymajorticks=false,
ymin=-0.5, ymax=127.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/KITTI_314-004.png};
\end{groupplot}

\begin{groupplot}[
    group style={
        group name=left bottom,
       group size= 5 by 6,
       horizontal sep=0pt,
       vertical sep = 0pt,
       x descriptions at=edge bottom},
    width=1.25cm,
    height=1.25cm,
    scale only axis,
    ytick pos=left,
    every axis title/.style={yshift=4pt, xshift=17.7pt}]
 \nextgroupplot[
    anchor=north west, at={($(left plots c1r1.south west) - (0.0cm,0.6cm)$)},
    title={$t=5$},
    ylabel={\scalebox{.8}{Ground truth}},
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/KITTI_314-005.png};
 
  \nextgroupplot[
    title={$t=10$},
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/KITTI_314-006.png};
 
 \nextgroupplot[
    title={$t=15$},
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/KITTI_314-007.png};
 \nextgroupplot[
    title={$t=20$},
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/KITTI_314-008.png};
 \nextgroupplot[
    title={$t=25$},
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/KITTI_314-009.png};
\nextgroupplot[
    ylabel={\scalebox{.8}{TAAConvLSTM}},
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/KITTI_314-010.png};
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/KITTI_314-011.png};
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/KITTI_314-012.png};
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/KITTI_314-013.png};
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/KITTI_314-014.png};
\nextgroupplot[
    ylabel={\scalebox{.8}{SAAConvLSTM}},
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/KITTI_314-015.png};
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/KITTI_314-016.png};
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/KITTI_314-017.png};
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/KITTI_314-018.png};
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/KITTI_314-019.png};
\nextgroupplot[
    ylabel={\scalebox{.8}{PredNet}},
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/KITTI_314-020.png};
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/KITTI_314-021.png};
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/KITTI_314-022.png};
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/KITTI_314-023.png};
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/KITTI_314-024.png};
\nextgroupplot[
    ylabel={\scalebox{.8}{PredRNN++}},
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/KITTI_314-025.png};
 
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/KITTI_314-026.png};
 
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/KITTI_314-027.png};
 
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/KITTI_314-028.png};
 
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/KITTI_314-029.png};
 
  \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    ylabel={\scalebox{.8}{CDNA}},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/cdna_314_9.png};
 
  \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/cdna_314_14.png};
 
  \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/cdna_314_19.png};
 
  \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/cdna_314_24.png};
 
  \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/cdna_314_29.png};
\end{groupplot}

\begin{groupplot}[
  group style={
      group name=right plots,
      group size=5 by 1,
      horizontal sep=0pt,
      x descriptions at=edge bottom},
  width=1.25cm,
  height=1.25cm,
  scale only axis,
  every axis title/.style={yshift=4pt, xshift=17.7pt}]
   
\nextgroupplot[
anchor=north west, at={($(left plots c5r1.north east) + (0.5cm,0.0cm)$)},
title={$t=-4$},
axis background/.style={fill=white!89.8039215686275!black},
axis line style={black},
xmajorgrids,
xmajorticks=false,
xmin=-0.5, xmax=127.5,
y dir=reverse,
ymajorgrids,
ymajorticks=false,
ymin=-0.5, ymax=127.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/KITTI_80-000.png};

\nextgroupplot[
title={$t=-3$},
axis background/.style={fill=white!89.8039215686275!black},
axis line style={black},
xmajorgrids,
xmajorticks=false,
xmin=-0.5, xmax=127.5,
y dir=reverse,
ymajorgrids,
ymajorticks=false,
ymin=-0.5, ymax=127.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/KITTI_80-001.png};

\nextgroupplot[
title={$t=-2$},
axis background/.style={fill=white!89.8039215686275!black},
axis line style={black},
xmajorgrids,
xmajorticks=false,
xmin=-0.5, xmax=127.5,
y dir=reverse,
ymajorgrids,
ymajorticks=false,
ymin=-0.5, ymax=127.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/KITTI_80-002.png};

\nextgroupplot[
title={$t=-1$},
axis background/.style={fill=white!89.8039215686275!black},
axis line style={black},
xmajorgrids,
xmajorticks=false,
xmin=-0.5, xmax=127.5,
y dir=reverse,
ymajorgrids,
ymajorticks=false,
ymin=-0.5, ymax=127.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/KITTI_80-003.png};

\nextgroupplot[
title={$t=0$},
axis background/.style={fill=white!89.8039215686275!black},
axis line style={black},
xmajorgrids,
xmajorticks=false,
xmin=-0.5, xmax=127.5,
y dir=reverse,
ymajorgrids,
ymajorticks=false,
ymin=-0.5, ymax=127.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/KITTI_80-004.png};

\end{groupplot}

\begin{groupplot}[
    group style={
      group size=5 by 6,
      horizontal sep=0pt,
      vertical sep = 0pt,
      x descriptions at=edge bottom},
    width=1.25cm,
    height=1.25cm,
    scale only axis,
    ytick pos=left,
    every axis title/.style={yshift=4pt, xshift=17.7pt}]
 \nextgroupplot[
    anchor=north west, at={($(right plots c1r1.south west) - (0.0cm,0.6cm)$)},
    title={$t=5$},
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
  \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/KITTI_80-005.png};
 
  \nextgroupplot[
    title={$t=10$},
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/KITTI_80-006.png};
 
 \nextgroupplot[
    title={$t=15$},
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/KITTI_80-007.png};
 \nextgroupplot[
    title={$t=20$},
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/KITTI_80-008.png};
 \nextgroupplot[
    title={$t=25$},
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/KITTI_80-009.png};
\nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/KITTI_80-010.png};
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/KITTI_80-011.png};
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/KITTI_80-012.png};
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/KITTI_80-013.png};
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/KITTI_80-014.png};
\nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/KITTI_80-015.png};
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/KITTI_80-016.png};
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/KITTI_80-017.png};
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/KITTI_80-018.png};
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/KITTI_80-019.png};
\nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/KITTI_80-020.png};
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/KITTI_80-021.png};
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/KITTI_80-022.png};
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/KITTI_80-023.png};
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/KITTI_80-024.png};
\nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/KITTI_80-025.png};
 
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/KITTI_80-026.png};
 
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/KITTI_80-027.png};
 
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/KITTI_80-028.png};
 
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/KITTI_80-029.png};
 
   \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/cdna_80_9.png};
 
  \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/cdna_80_14.png};
 
  \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/cdna_80_19.png};
 
  \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/cdna_80_24.png};
 
  \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/cdna_80_29.png};
\end{groupplot}

\begin{groupplot}[
    group style={
      group name=legend,
      group size=1 by 1,
      horizontal sep=0pt,
      vertical sep = 0pt,
      x descriptions at=edge bottom},
    width=5.23cm,
    height=0.5cm,
    scale only axis,
    ytick pos=left,
    every axis title/.style={yshift=4pt, xshift=17.7pt}]
 \nextgroupplot[
    anchor=north west, at={($(left bottom c5r6.south west) - (1cm,0.25cm)$)},
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={white},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
  \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/legend.png};
 \end{groupplot}
\end{tikzpicture}}
\caption{Example \SI{2.5}{\second} predictions on the KITTI dataset and the associated ground truth. Left: The ego-vehicle passes an oncoming vehicle which is preserved in the predictions made by our methods, unlike PredNet, PredRNN++ and CDNA. Right: The ego-vehicle makes a turn at an intersection. Our methods maintain the presence of the vehicle adjacent to the ego-vehicle and better represent the intersection.}
\label{fig:KittiVis}
\end{center}
\end{figure*}



==> figures/plot_Waymo.tex <==
\begin{figure*}[h!]
\begin{center}
\scalebox{0.85}{
\begin{tikzpicture} [font=\tiny]
\begin{groupplot}[
   group style={
      group name=left plots,
      group size=5 by 1,
      horizontal sep=0pt,
      x descriptions at=edge bottom},
   width=1.25cm,
   height=1.25cm,
   scale only axis,
   every axis title/.style={yshift=4pt, xshift=17.7pt}]

\nextgroupplot[
title={$t=-4$},
ylabel={\scalebox{.8}{Input}},
axis background/.style={fill=white!89.8039215686275!black},
axis line style={black},
xmajorgrids,
xmajorticks=false,
xmin=-0.5, xmax=127.5,
y dir=reverse,
ymajorgrids,
ymajorticks=false,
ymin=-0.5, ymax=127.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/Waymo_1-000.png};   
   
\nextgroupplot[
title={$t=-3$},
axis background/.style={fill=white!89.8039215686275!black},
axis line style={black},
xmajorgrids,
xmajorticks=false,
xmin=-0.5, xmax=127.5,
y dir=reverse,
ymajorgrids,
ymajorticks=false,
ymin=-0.5, ymax=127.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/Waymo_1-001.png};

\nextgroupplot[
title={$t=-2$},
axis background/.style={fill=white!89.8039215686275!black},
axis line style={black},
xmajorgrids,
xmajorticks=false,
xmin=-0.5, xmax=127.5,
y dir=reverse,
ymajorgrids,
ymajorticks=false,
ymin=-0.5, ymax=127.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/Waymo_1-002.png};

\nextgroupplot[
title={$t=-1$},
axis background/.style={fill=white!89.8039215686275!black},
axis line style={black},
xmajorgrids,
xmajorticks=false,
xmin=-0.5, xmax=127.5,
y dir=reverse,
ymajorgrids,
ymajorticks=false,
ymin=-0.5, ymax=127.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/Waymo_1-003.png};

\nextgroupplot[
title={$t=0$},
axis background/.style={fill=white!89.8039215686275!black},
axis line style={black},
xmajorgrids,
xmajorticks=false,
xmin=-0.5, xmax=127.5,
y dir=reverse,
ymajorgrids,
ymajorticks=false,
ymin=-0.5, ymax=127.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/Waymo_1-004.png};
\end{groupplot}

\begin{groupplot}[
    group style={
        group name=left bottom,
       group size= 5 by 6,
       horizontal sep=0pt,
       vertical sep = 0pt,
       x descriptions at=edge bottom},
    width=1.25cm,
    height=1.25cm,
    scale only axis,
    ytick pos=left,
    every axis title/.style={yshift=4pt, xshift=17.7pt}]
 \nextgroupplot[
    anchor=north west, at={($(left plots c1r1.south west) - (0.0cm,0.6cm)$)},
    title={$t=5$},
    ylabel={\scalebox{.8}{Ground truth}},
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/Waymo_1-005.png};
 
  \nextgroupplot[
    title={$t=10$},
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/Waymo_1-006.png};
 
 \nextgroupplot[
    title={$t=15$},
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/Waymo_1-007.png};
 \nextgroupplot[
    title={$t=20$},
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/Waymo_1-008.png};
 \nextgroupplot[
    title={$t=25$},
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/Waymo_1-009.png};
\nextgroupplot[
    ylabel={\scalebox{.8}{TAAConvLSTM}},
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/Waymo_1-010.png};
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/Waymo_1-011.png};
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/Waymo_1-012.png};
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/Waymo_1-013.png};
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/Waymo_1-014.png};
\nextgroupplot[
    ylabel={\scalebox{.8}{SAAConvLSTM}},
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/Waymo_1-015.png};
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/Waymo_1-016.png};
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/Waymo_1-017.png};
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/Waymo_1-018.png};
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/Waymo_1-019.png};
\nextgroupplot[
    ylabel={\scalebox{.8}{PredNet}},
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/Waymo_1-020.png};
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/Waymo_1-021.png};
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/Waymo_1-022.png};
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/Waymo_1-023.png};
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/Waymo_1-024.png};
\nextgroupplot[
    ylabel={\scalebox{.8}{PredRNN++}},
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/Waymo_1-025.png};
 
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/Waymo_1-026.png};
 
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/Waymo_1-027.png};
 
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/Waymo_1-028.png};
 
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/Waymo_1-029.png};
 
  \nextgroupplot[
    ylabel={\scalebox{.8}{CDNA}},
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/cdna_220_9.png};
 
  \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/cdna_220_14.png};
 
  \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/cdna_220_19.png};
 
  \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/cdna_220_24.png};
 
  \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/cdna_220_29.png};
\end{groupplot}

\begin{groupplot}[
  group style={
      group name=right plots,
      group size=5 by 1,
      horizontal sep=0pt,
      x descriptions at=edge bottom},
  width=1.25cm,
  height=1.25cm,
  scale only axis,
  every axis title/.style={yshift=4pt, xshift=17.7pt}]
   
\nextgroupplot[
anchor=north west, at={($(left plots c5r1.north east) + (0.5cm,0.0cm)$)},
title={$t=-4$},
axis background/.style={fill=white!89.8039215686275!black},
axis line style={black},
xmajorgrids,
xmajorticks=false,
xmin=-0.5, xmax=127.5,
y dir=reverse,
ymajorgrids,
ymajorticks=false,
ymin=-0.5, ymax=127.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/Waymo_0-000.png};

\nextgroupplot[
title={$t=-3$},
axis background/.style={fill=white!89.8039215686275!black},
axis line style={black},
xmajorgrids,
xmajorticks=false,
xmin=-0.5, xmax=127.5,
y dir=reverse,
ymajorgrids,
ymajorticks=false,
ymin=-0.5, ymax=127.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/Waymo_0-001.png};

\nextgroupplot[
title={$t=-2$},
axis background/.style={fill=white!89.8039215686275!black},
axis line style={black},
xmajorgrids,
xmajorticks=false,
xmin=-0.5, xmax=127.5,
y dir=reverse,
ymajorgrids,
ymajorticks=false,
ymin=-0.5, ymax=127.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/Waymo_0-002.png};

\nextgroupplot[
title={$t=-1$},
axis background/.style={fill=white!89.8039215686275!black},
axis line style={black},
xmajorgrids,
xmajorticks=false,
xmin=-0.5, xmax=127.5,
y dir=reverse,
ymajorgrids,
ymajorticks=false,
ymin=-0.5, ymax=127.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/Waymo_0-003.png};

\nextgroupplot[
title={$t=0$},
axis background/.style={fill=white!89.8039215686275!black},
axis line style={black},
xmajorgrids,
xmajorticks=false,
xmin=-0.5, xmax=127.5,
y dir=reverse,
ymajorgrids,
ymajorticks=false,
ymin=-0.5, ymax=127.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/Waymo_0-004.png};

\end{groupplot}

\begin{groupplot}[
    group style={
      group size=5 by 6,
      horizontal sep=0pt,
      vertical sep = 0pt,
      x descriptions at=edge bottom},
    width=1.25cm,
    height=1.25cm,
    scale only axis,
    ytick pos=left,
    every axis title/.style={yshift=4pt, xshift=17.7pt}]
 \nextgroupplot[
    anchor=north west, at={($(right plots c1r1.south west) - (0.0cm,0.6cm)$)},
    title={$t=5$},
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
  \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/Waymo_0-005.png};
 
  \nextgroupplot[
    title={$t=10$},
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/Waymo_0-006.png};
 
 \nextgroupplot[
    title={$t=15$},
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/Waymo_0-007.png};
 \nextgroupplot[
    title={$t=20$},
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/Waymo_0-008.png};
 \nextgroupplot[
    title={$t=25$},
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/Waymo_0-009.png};
\nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/Waymo_0-010.png};
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/Waymo_0-011.png};
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/Waymo_0-012.png};
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/Waymo_0-013.png};
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/Waymo_0-014.png};
\nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/Waymo_0-015.png};
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/Waymo_0-016.png};
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/Waymo_0-017.png};
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/Waymo_0-018.png};
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/Waymo_0-019.png};
\nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/Waymo_0-020.png};
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/Waymo_0-021.png};
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/Waymo_0-022.png};
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/Waymo_0-023.png};
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/Waymo_0-024.png};
\nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/Waymo_0-025.png};
 
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/Waymo_0-026.png};
 
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/Waymo_0-027.png};
 
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/Waymo_0-028.png};
 
 \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/Waymo_0-029.png};
 
  \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/cdna_215_9.png};
 
  \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/cdna_215_14.png};
 
  \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/cdna_215_19.png};
 
  \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/cdna_215_24.png};
 
  \nextgroupplot[
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={black},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
 \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/cdna_215_29.png};

\end{groupplot}
\begin{groupplot}[
    group style={
      group name=legend,
      group size=1 by 1,
      horizontal sep=0pt,
      vertical sep = 0pt,
      x descriptions at=edge bottom},
    width=5.23cm,
    height=0.5cm,
    scale only axis,
    ytick pos=left,
    every axis title/.style={yshift=4pt, xshift=17.7pt}]
 \nextgroupplot[
    anchor=north west, at={($(left bottom c5r6.south west) - (1cm,0.25cm)$)},
    axis background/.style={fill=white!89.8039215686275!black},
    axis line style={white},
    xmajorgrids,
    xmajorticks=false,
    xmin=-0.5, xmax=127.5,
    y dir=reverse,
    ymajorgrids,
    ymajorticks=false,
    ymin=-0.5, ymax=127.5
    ]
  \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {figures/legend.png};
 \end{groupplot}
\end{tikzpicture}}
\caption{Example \SI{2.5}{\second} predictions on the Waymo dataset and the associated ground truth. Left: The ego-vehicle makes a turn at an intersection. Right: The ego-vehicle approaches an intersection. In both cases, our approaches maintain the presence of the other vehicle at the intersection, in contrast to the baseline predictions. TAAConvLSTM also better captures the static environment rotation and translation.}
\label{fig:WaymoVis}
\end{center}
\end{figure*}

